Direct guaranteed lower eigenvalue bounds with optimal a priori convergence rates for the bi-Laplacian

An extra-stabilised Morley finite element method (FEM) directly computes guaranteed lower eigenvalue bounds with optimal a priori convergence rates for the bi-Laplace Dirichlet eigenvalues. The smallness assumption $\min\{\lambda_h,\lambda\}h_{\max}^{4}$ $\le 184.9570$ in $2$D (resp. $\le 21.2912$ in $3$D) on the maximal mesh-size $h_{\max}$ makes the computed $k$-th discrete eigenvalue $\lambda_h\le \lambda$ a lower eigenvalue bound for the $k$-th Dirichlet eigenvalue $\lambda$. This holds for multiple and clusters of eigenvalues and serves for the localisation of the bi-Laplacian Dirichlet eigenvalues in particular for coarse meshes. The analysis requires interpolation error estimates for the Morley FEM with explicit constants in any space dimension $n\ge 2$, which are of independent interest. The convergence analysis in $3$D follows the Babu\v{s}ka-Osborn theory and relies on a companion operator for the Morley finite element method. This is based on the Worsey-Farin $3$D version of the Hsieh-Clough-Tocher macro element with a careful selection of center points in a further decomposition of each tetrahedron into $12$ sub-tetrahedra. Numerical experiments in $2$D support the optimal convergence rates of the extra-stabilised Morley FEM and suggest an adaptive algorithm with optimal empirical convergence rates.

==> Pictures/fig_BiLaplace_Dumbbell.tex <==
\begin{tikzpicture}

%% SETTINGS
%scale=0.9 
 % colors for graphs
 \definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{109, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}


% \colorlet{col0}{imblue}
% \colorlet{col1}{teal}
% \colorlet{col2}{newgreen}
% \colorlet{col3}{newyellow}
% \colorlet{col4}{neworange}
% \colorlet{col5}{newpink}
% \colorlet{col6}{newpurple}
% \colorlet{col7}{newred}
 
 \colorlet{col0}{imblue}
 \colorlet{col1}{newgreen}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
   % styles of the convergence graphs
 
  \pgfplotsset{convergenceplot/.style={
    xlabel=\small{$|\mathcal{T}|$},
    ylabel=\small{error },
    legend style={legend pos=outer north east},
    ymajorgrids=true
  }}
  \pgfplotsset{cases/.style={
    nodes near coords,point meta=explicit symbolic
  }}

  %% PLOT
\begin{loglogaxis}[convergenceplot]{
			
\addlegendimage{col3, solid, very thick}
			\addlegendentry{$\lambda_k-\lambda_h(k)\phantom{00}$}  
\addlegendimage{col0,solid, very thick}
			\addlegendentry{$\lambda_k-\textup{GLB}(k)$}	
\addlegendimage{col1,solid, very thick}			
			\addlegendentry{$\lambda_k-\lambda_M(k)\phantom{0}$}						
%\addlegendimage{col1,solid, very thick}
%			\addlegendentry{$\eta_k(\mathcal{T})$}	
						
\addlegendimage{empty legend} \addlegendentry{}
	\addlegendimage{ mark=*,gray, only marks}
					\addlegendentry{$k=1$}		
	\addlegendimage{ mark=square*,gray, only marks}
					\addlegendentry{$k=4$}	
	%\addlegendimage{ mark=square*,gray, only marks}
		%			\addlegendentry{$k=5$}	
%	\addlegendimage{ mark=triangle*,gray, only marks}
%					\addlegendentry{$k=104$}
%	\addlegendimage{ mark=x,gray, only marks}
%					\addlegendentry{$k=105$}											
\addlegendimage{empty legend} \addlegendentry{}
\addlegendimage{ solid, gray}
			\addlegendentry{$\theta=1\phantom{.0}$}	
\addlegendimage{ dashed, gray}
			\addlegendentry{$\theta=0.5$}

  
 \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_1_lambda_1error.dat};		
    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_0.5_lambda_1error.dat};		
   			 			
 \addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_1_lambda_1error.dat};		
    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_0.5_lambda_1error.dat};		

\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_1_lambda_1error.dat};	
    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_0.5_lambda_1error.dat};	
 
 \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_1_lambda_4error.dat};		
    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_0.5_lambda_4error.dat};		
   			
  \addplot [forget plot, col0, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_1_lambda_4error.dat};		
    \addplot [forget plot, col0, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_0.5_lambda_4error.dat};		

\addplot [forget plot, col3, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_1_lambda_4error.dat};	
    \addplot [forget plot, col3, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Dumbbell_1_theta_0.5_lambda_4error.dat};	
 % Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 2.00e+04,6.32e-02)
         -- (axis cs: 2.00e+04,2.00e-03)
         -- (axis cs: 6.32e+05,2.00e-03)
         -- cycle;
    \draw   (axis cs: 2.00e+04,6.32e-02)
         -- (axis cs: 2.00e+04,2.00e-03) node [midway,left] {\scriptsize \(1\)}
         -- (axis cs: 6.32e+05,2.00e-03) node [midway,below] {\scriptsize \(1\)}
         -- cycle;  			
 
 % Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 2.00e+05,3.16e+00)
         -- (axis cs: 2.00e+05,1.00e+00)
         -- (axis cs: 2.00e+06,1.00e+00)
         -- cycle;
    \draw   (axis cs: 2.00e+05,3.16e+00)
         -- (axis cs: 2.00e+05,1.00e+00) node [midway,left] {\scriptsize \(0.5\)}
         -- (axis cs: 2.00e+06,1.00e+00) node [midway,below] {\scriptsize \(1\)}
         -- cycle;

 }
\end{loglogaxis}
\end{tikzpicture}


==> Pictures/fig_BiLaplace_Dumbbell_newKappa.tex <==
\begin{tikzpicture}

%% SETTINGS
%scale=0.9 
 % colors for graphs
 \definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{109, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}
\definecolor{newgreen2}{RGB}{150,200,50}

% \colorlet{col0}{imblue}
% \colorlet{col1}{teal}
% \colorlet{col2}{newgreen}
% \colorlet{col3}{newyellow}
% \colorlet{col4}{neworange}
% \colorlet{col5}{newpink}
% \colorlet{col6}{newpurple}
% \colorlet{col7}{newred}
 
 \colorlet{col0}{imblue}
 \colorlet{col1}{newgreen2}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
   % styles of the convergence graphs
 
  \pgfplotsset{convergenceplot/.style={
    xlabel=\small{$|\mathcal{T}|$},
    ylabel=\small{error },
    legend style={legend pos=outer north east},
    ymajorgrids=true
  }}
  \pgfplotsset{cases/.style={
    nodes near coords,point meta=explicit symbolic
  }}

  %% PLOT
\begin{loglogaxis}[convergenceplot]{
			
\addlegendimage{col3, solid, very thick}
			\addlegendentry{$\lambda_k-\lambda_h(k)\phantom{00}$}  
\addlegendimage{col0,solid, very thick}
			\addlegendentry{$\lambda_k-\textup{GLB}(k)$}	
\addlegendimage{col1,solid, very thick}			
			\addlegendentry{$\lambda_k-\lambda_M(k)\phantom{0}$}						
%\addlegendimage{col1,solid, very thick}
%			\addlegendentry{$\eta_k(\mathcal{T})$}	
						
\addlegendimage{empty legend} \addlegendentry{}
	\addlegendimage{ mark=*,gray, only marks}
					\addlegendentry{$k=1$}		
	\addlegendimage{ mark=square*,gray, only marks}
					\addlegendentry{$k=4$}	
	%\addlegendimage{ mark=square*,gray, only marks}
		%			\addlegendentry{$k=5$}	
%	\addlegendimage{ mark=triangle*,gray, only marks}
%					\addlegendentry{$k=104$}
%	\addlegendimage{ mark=x,gray, only marks}
%					\addlegendentry{$k=105$}											
\addlegendimage{empty legend} \addlegendentry{}
\addlegendimage{ solid, gray}
			\addlegendentry{$\theta=1\phantom{.0}$}	
\addlegendimage{ dashed, gray}
			\addlegendentry{$\theta=0.5$}

  
 \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_1_lambda_1error.dat};		
    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_0.5_lambda_1error.dat};		
   			 			
 \addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_1_lambda_1error.dat};		
    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_0.5_lambda_1error.dat};		
  
   		
   			
\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_1_lambda_1error.dat};	
    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_0.5_lambda_1error.dat};	
 
 \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_1_lambda_4error.dat};		
    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_0.5_lambda_4error.dat};		
   			
  \addplot [forget plot, col0, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_1_lambda_4error.dat};		
    \addplot [forget plot, col0, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_0.5_lambda_4error.dat};		

\addplot [forget plot, col3, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_1_lambda_4error.dat};	
    \addplot [forget plot, col3, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Dumbbell_1_theta_0.5_lambda_4error.dat};	
   			
%   			\addplot [forget plot, pink, solid, thick, mark=*, every mark/.append style= {solid,scale=0.9,fill=pink }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Morley/BiLaplace_newKappa/MorleyBiLaplace_Dumbbell_1_theta_0.5_lambda_1error.dat};
%   				\addplot [forget plot, pink, solid, thick, mark=square*, every mark/.append style= {solid,scale=0.9,fill=pink }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Morley/BiLaplace_newKappa/MorleyBiLaplace_Dumbbell_1_theta_0.5_lambda_4error.dat};
   			
 % Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 2.00e+04,6.32e-02)
         -- (axis cs: 2.00e+04,2.00e-03)
         -- (axis cs: 6.32e+05,2.00e-03)
         -- cycle;
    \draw   (axis cs: 2.00e+04,6.32e-02)
         -- (axis cs: 2.00e+04,2.00e-03) node [midway,left] {\scriptsize \(1\)}
         -- (axis cs: 6.32e+05,2.00e-03) node [midway,below] {\scriptsize \(1\)}
         -- cycle;  			
 
 % Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 2.00e+05,3.16e+00)
         -- (axis cs: 2.00e+05,1.00e+00)
         -- (axis cs: 2.00e+06,1.00e+00)
         -- cycle;
    \draw   (axis cs: 2.00e+05,3.16e+00)
         -- (axis cs: 2.00e+05,1.00e+00) node [midway,left] {\scriptsize \(0.5\)}
         -- (axis cs: 2.00e+06,1.00e+00) node [midway,below] {\scriptsize \(1\)}
         -- cycle;

 }
\end{loglogaxis}
\end{tikzpicture}


==> Pictures/fig_BiLaplace_Fourslit_convergence.tex <==
\begin{tikzpicture}

%% SETTINGS
%scale=0.9 
 % colors for graphs
 \definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{109, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}


% \colorlet{col0}{imblue}
% \colorlet{col1}{teal}
% \colorlet{col2}{newgreen}
% \colorlet{col3}{newyellow}
% \colorlet{col4}{neworange}
% \colorlet{col5}{newpink}
% \colorlet{col6}{newpurple}
% \colorlet{col7}{newred}
 
 \colorlet{col0}{imblue}
 \colorlet{col1}{newgreen}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
   % styles of the convergence graphs
 
  \pgfplotsset{convergenceplot/.style={
  	title ={(b)},
    xlabel=\small{$|\mathcal{T}|$},
    ylabel=\small{error },
    legend style={legend pos=outer north east},
    ymajorgrids=true
  }}
  \pgfplotsset{cases/.style={
    nodes near coords,point meta=explicit symbolic
  }}

  %% PLOT
\begin{loglogaxis}[convergenceplot]{
			

    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};		
	\addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col4!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};		

\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};	
    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};	
   %%%%%%%%%%%%
    
  \addplot [forget plot, col0, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_1_lambda_3error.dat};		
    \addplot [forget plot, col0, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_0.5_lambda_3error.dat};		

\addplot [forget plot, col3, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_1_lambda_3error.dat};	
    \addplot [forget plot, col3, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_0.5_lambda_3error.dat};	
 %%%%%%%%%
   			
   \addplot [forget plot, col0, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_1_lambda_4error.dat};		
    \addplot [forget plot, col0, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_0.5_lambda_4error.dat};		

\addplot [forget plot, col3, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_1_lambda_4error.dat};	
    \addplot [forget plot, col3, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_0.5_lambda_4error.dat};	  			

  % Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+04,6.32e+00)
         -- (axis cs: 1.00e+04,2.00e-01)
         -- (axis cs: 3.16e+05,2.00e-01)
         -- cycle;
    \draw   (axis cs: 1.00e+04,6.32e+00)
         -- (axis cs: 1.00e+04,2.00e-01) node [midway,left] {\scriptsize \(1\)}
         -- (axis cs: 3.16e+05,2.00e-01) node [midway,below] {\scriptsize \(1\)}
         -- cycle;

  % Draw reverse slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+05,3.79e+01)
         -- (axis cs: 1.00e+05,1.20e+02)
         -- (axis cs: 1.00e+04,1.20e+02)
         -- cycle;
    \draw   (axis cs: 1.00e+05,3.79e+01)
         -- (axis cs: 1.00e+05,1.20e+02) node [midway,right,yshift=-1.5mm,xshift=-1mm] {\scriptsize \(0.5\)}
         -- (axis cs: 1.00e+04,1.20e+02) node [midway,above,yshift=-1mm] {\scriptsize \(1\)}
         -- cycle;       
 }
\end{loglogaxis}
\end{tikzpicture}
%\begin{tikzpicture}
%
%%% SETTINGS
%%scale=0.9 
% % colors for graphs
% \definecolor{newteal}{RGB}{27,158,119}
%\definecolor{neworange}{RGB}{217,95,2}
%\definecolor{newpurple}{RGB}{117,112,179}
%\definecolor{newpink}{RGB}{231,41,138}
%\definecolor{newgreen}{RGB}{102,166,30}
%\definecolor{newyellow}{RGB}{230,171,2}
%\definecolor{newred}{RGB}{109, 0, 0}
%\definecolor{imblue}{rgb}{0,0.2157,0.4235}
%
%
%% \colorlet{col0}{imblue}
%% \colorlet{col1}{teal}
%% \colorlet{col2}{newgreen}
%% \colorlet{col3}{newyellow}
%% \colorlet{col4}{neworange}
%% \colorlet{col5}{newpink}
%% \colorlet{col6}{newpurple}
%% \colorlet{col7}{newred}
% 
% \colorlet{col0}{imblue}
% \colorlet{col1}{newgreen}
% \colorlet{col2}{newyellow}
% \colorlet{col3}{neworange}
% \colorlet{col4}{newred}
%   % styles of the convergence graphs
% 
%  \pgfplotsset{convergenceplot/.style={
%  	title ={(b)},
%    xlabel=\small{$|\mathcal{T}|$},
%    ylabel=\small{error },
%    legend style={legend pos=outer north east},
%    ymajorgrids=true
%  }}
%  \pgfplotsset{cases/.style={
%    nodes near coords,point meta=explicit symbolic
%  }}
%
%  %% PLOT
%\begin{loglogaxis}[convergenceplot]{
%			
%%\addlegendimage{col3, solid, very thick}
%%			\addlegendentry{$\lambda_k-\lambda_h(k)\phantom{00}$}  
%%\addlegendimage{col0,solid, very thick}
%%			\addlegendentry{$\lambda_k-\textup{GLB}(k)$}		
%%%\addlegendimage{col1,solid, very thick}
%%%			\addlegendentry{$\eta_k(\mathcal{T})$}	
%%						
%%\addlegendimage{empty legend} \addlegendentry{}
%%	\addlegendimage{ mark=*,gray, only marks}
%%					\addlegendentry{$k=1$}		
%%	\addlegendimage{ mark=triangle*,gray, only marks}
%%					\addlegendentry{$k=5$}	
%%%	\addlegendimage{ mark=triangle*,gray, only marks}
%%%					\addlegendentry{$k=104$}
%%%	\addlegendimage{ mark=x,gray, only marks}
%%%					\addlegendentry{$k=105$}											
%%\addlegendimage{empty legend} \addlegendentry{}
%%\addlegendimage{ solid, gray}
%%			\addlegendentry{$\theta=1\phantom{.0}$}	
%%\addlegendimage{ dashed, gray}
%%			\addlegendentry{$\theta=0.5$}
%
%  \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
% 			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};		
%   \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
%  			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};		
%
%% \addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
% %  			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};		
%    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};		
%%\addplot [forget plot, col4, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col4!60!white }]
%  % 			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit_theta_1_lambda_1error.dat};		
%
%
%\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};	
%    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};	
%% \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
% %  			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_PerturbSlit_theta_1_lambda_1error.dat};	
%   
%   \addplot [forget plot, col1, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
% 			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_5error.dat};		
%   \addplot [forget plot, col1, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
%  			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_5error.dat};		
%  			
%  \addplot [forget plot, col0, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_5error.dat};		
%    \addplot [forget plot, col0, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_5error.dat};		
%
%\addplot [forget plot, col3, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_5error.dat};	
%    \addplot [forget plot, col3, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_5error.dat};	
%% Draw reverse slope triangle and shade it.
%%    \shade[top color=black!5,bottom color=black!30]
%%            (axis cs: 7.00e+05,1.26e+00)
%%         -- (axis cs: 7.00e+05,1.00e+01)
%%         -- (axis cs: 7.00e+04,1.00e+01)
%%         -- cycle;
%%    \draw   (axis cs: 7.00e+05,1.26e+00)
%%         -- (axis cs: 7.00e+05,1.00e+01) node [midway,right] {\scriptsize \(0.9\)}
%%         -- (axis cs: 7.00e+04,1.00e+01) node [midway,above] {\scriptsize \(1\)}
%%         -- cycle;
%%  % Draw reverse slope triangle and shade it.
%%    \shade[top color=black!5,bottom color=black!30]
%%            (axis cs: 5.00e+05,5.02e+00)
%%         -- (axis cs: 5.00e+05,2.00e+01)
%%         -- (axis cs: 5.00e+04,2.00e+01)
%%         -- cycle;
%%    \draw   (axis cs: 5.00e+05,5.02e+00)
%%         -- (axis cs: 5.00e+05,2.00e+01) node [midway,right] {\scriptsize \(0.6\)}
%%         -- (axis cs: 5.00e+04,2.00e+01) node [midway,above] {\scriptsize \(1\)}
%%         -- cycle;
%
%    % Draw reverse slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 2.00e+06,3.99e-01)
%         -- (axis cs: 2.00e+06,2.00e+00)
%         -- (axis cs: 2.00e+05,2.00e+00)
%         -- cycle;
%    \draw   (axis cs: 2.00e+06,3.99e-01)
%         -- (axis cs: 2.00e+06,2.00e+00) node [midway,right] {\scriptsize \(0.7\)}
%         -- (axis cs: 2.00e+05,2.00e+00) node [midway,above] {\scriptsize \(1\)}
%         -- cycle;
%    % Draw reverse slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 5.00e+05,1.90e+01)
%         -- (axis cs: 5.00e+05,6.00e+01)
%         -- (axis cs: 5.00e+04,6.00e+01)
%         -- cycle;
%    \draw   (axis cs: 5.00e+05,1.90e+01)
%         -- (axis cs: 5.00e+05,6.00e+01) node [midway,right] {\scriptsize \(0.5\)}
%         -- (axis cs: 5.00e+04,6.00e+01) node [midway,above] {\scriptsize \(1\)}
%         -- cycle;
%       % Draw slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 3.00e+04,2.00e+00)
%         -- (axis cs: 3.00e+04,2.00e-01)
%         -- (axis cs: 3.00e+05,2.00e-01)
%         -- cycle;
%    \draw   (axis cs: 3.00e+04,2.00e+00)
%         -- (axis cs: 3.00e+04,2.00e-01) node [midway,left] {\scriptsize \(1\)}
%         -- (axis cs: 3.00e+05,2.00e-01) node [midway,below] {\scriptsize \(1\)}
%         -- cycle;
%
% }
%\end{loglogaxis}
%\end{tikzpicture}

==> Pictures/fig_BiLaplace_Fourslit_convergence_newKappa.tex <==
\begin{tikzpicture}

%% SETTINGS
%scale=0.9 
 % colors for graphs
 \definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{109, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}
\definecolor{newgreen2}{RGB}{150,200,50}


% \colorlet{col0}{imblue}
% \colorlet{col1}{teal}
% \colorlet{col2}{newgreen}
% \colorlet{col3}{newyellow}
% \colorlet{col4}{neworange}
% \colorlet{col5}{newpink}
% \colorlet{col6}{newpurple}
% \colorlet{col7}{newred}
 
 \colorlet{col0}{imblue}
 \colorlet{col1}{newgreen2}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
   % styles of the convergence graphs
 
  \pgfplotsset{convergenceplot/.style={
  	title ={(b)},
    xlabel=\small{$|\mathcal{T}|$},
    ylabel=\small{error },
    legend style={legend pos=outer north east},
    ymajorgrids=true
  }}
  \pgfplotsset{cases/.style={
    nodes near coords,point meta=explicit symbolic
  }}

  %% PLOT
\begin{loglogaxis}[convergenceplot]{
			

    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};		
	\addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col4!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};		

\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};	
    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};	
   %%%%%%%%%%%%
    
  \addplot [forget plot, col0, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_1_lambda_3error.dat};		
    \addplot [forget plot, col0, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_0.5_lambda_3error.dat};		

\addplot [forget plot, col3, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_1_lambda_3error.dat};	
    \addplot [forget plot, col3, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_0.5_lambda_3error.dat};	
 %%%%%%%%%
   			
   \addplot [forget plot, col0, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_1_lambda_4error.dat};		
    \addplot [forget plot, col0, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_0.5_lambda_4error.dat};		

\addplot [forget plot, col3, solid, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_1_lambda_4error.dat};	
    \addplot [forget plot, col3, dashed, mark=square*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_0.5_lambda_4error.dat};	  			

  % Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+04,6.32e+00)
         -- (axis cs: 1.00e+04,2.00e-01)
         -- (axis cs: 3.16e+05,2.00e-01)
         -- cycle;
    \draw   (axis cs: 1.00e+04,6.32e+00)
         -- (axis cs: 1.00e+04,2.00e-01) node [midway,left] {\scriptsize \(1\)}
         -- (axis cs: 3.16e+05,2.00e-01) node [midway,below] {\scriptsize \(1\)}
         -- cycle;

  % Draw reverse slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+05,3.79e+01)
         -- (axis cs: 1.00e+05,1.20e+02)
         -- (axis cs: 1.00e+04,1.20e+02)
         -- cycle;
    \draw   (axis cs: 1.00e+05,3.79e+01)
         -- (axis cs: 1.00e+05,1.20e+02) node [midway,right,yshift=-1.5mm,xshift=-1mm] {\scriptsize \(0.5\)}
         -- (axis cs: 1.00e+04,1.20e+02) node [midway,above,yshift=-1mm] {\scriptsize \(1\)}
         -- cycle;       
 }
\end{loglogaxis}
\end{tikzpicture}
%\begin{tikzpicture}
%
%%% SETTINGS
%%scale=0.9 
% % colors for graphs
% \definecolor{newteal}{RGB}{27,158,119}
%\definecolor{neworange}{RGB}{217,95,2}
%\definecolor{newpurple}{RGB}{117,112,179}
%\definecolor{newpink}{RGB}{231,41,138}
%\definecolor{newgreen}{RGB}{102,166,30}
%\definecolor{newyellow}{RGB}{230,171,2}
%\definecolor{newred}{RGB}{109, 0, 0}
%\definecolor{imblue}{rgb}{0,0.2157,0.4235}
%
%
%% \colorlet{col0}{imblue}
%% \colorlet{col1}{teal}
%% \colorlet{col2}{newgreen}
%% \colorlet{col3}{newyellow}
%% \colorlet{col4}{neworange}
%% \colorlet{col5}{newpink}
%% \colorlet{col6}{newpurple}
%% \colorlet{col7}{newred}
% 
% \colorlet{col0}{imblue}
% \colorlet{col1}{newgreen}
% \colorlet{col2}{newyellow}
% \colorlet{col3}{neworange}
% \colorlet{col4}{newred}
%   % styles of the convergence graphs
% 
%  \pgfplotsset{convergenceplot/.style={
%  	title ={(b)},
%    xlabel=\small{$|\mathcal{T}|$},
%    ylabel=\small{error },
%    legend style={legend pos=outer north east},
%    ymajorgrids=true
%  }}
%  \pgfplotsset{cases/.style={
%    nodes near coords,point meta=explicit symbolic
%  }}
%
%  %% PLOT
%\begin{loglogaxis}[convergenceplot]{
%			
%%\addlegendimage{col3, solid, very thick}
%%			\addlegendentry{$\lambda_k-\lambda_h(k)\phantom{00}$}  
%%\addlegendimage{col0,solid, very thick}
%%			\addlegendentry{$\lambda_k-\textup{GLB}(k)$}		
%%%\addlegendimage{col1,solid, very thick}
%%%			\addlegendentry{$\eta_k(\mathcal{T})$}	
%%						
%%\addlegendimage{empty legend} \addlegendentry{}
%%	\addlegendimage{ mark=*,gray, only marks}
%%					\addlegendentry{$k=1$}		
%%	\addlegendimage{ mark=triangle*,gray, only marks}
%%					\addlegendentry{$k=5$}	
%%%	\addlegendimage{ mark=triangle*,gray, only marks}
%%%					\addlegendentry{$k=104$}
%%%	\addlegendimage{ mark=x,gray, only marks}
%%%					\addlegendentry{$k=105$}											
%%\addlegendimage{empty legend} \addlegendentry{}
%%\addlegendimage{ solid, gray}
%%			\addlegendentry{$\theta=1\phantom{.0}$}	
%%\addlegendimage{ dashed, gray}
%%			\addlegendentry{$\theta=0.5$}
%
%  \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
% 			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};		
%   \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
%  			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};		
%
%% \addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
% %  			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};		
%    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};		
%%\addplot [forget plot, col4, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col4!60!white }]
%  % 			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit_theta_1_lambda_1error.dat};		
%
%
%\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_1error.dat};	
%    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_1error.dat};	
%% \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
% %  			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_PerturbSlit_theta_1_lambda_1error.dat};	
%   
%   \addplot [forget plot, col1, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
% 			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_5error.dat};		
%   \addplot [forget plot, col1, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
%  			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_5error.dat};		
%  			
%  \addplot [forget plot, col0, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_5error.dat};		
%    \addplot [forget plot, col0, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_5error.dat};		
%
%\addplot [forget plot, col3, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_1_lambda_5error.dat};	
%    \addplot [forget plot, col3, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/Experiments/BiLaplace_PerturbSlit2_theta_0.5_lambda_5error.dat};	
%% Draw reverse slope triangle and shade it.
%%    \shade[top color=black!5,bottom color=black!30]
%%            (axis cs: 7.00e+05,1.26e+00)
%%         -- (axis cs: 7.00e+05,1.00e+01)
%%         -- (axis cs: 7.00e+04,1.00e+01)
%%         -- cycle;
%%    \draw   (axis cs: 7.00e+05,1.26e+00)
%%         -- (axis cs: 7.00e+05,1.00e+01) node [midway,right] {\scriptsize \(0.9\)}
%%         -- (axis cs: 7.00e+04,1.00e+01) node [midway,above] {\scriptsize \(1\)}
%%         -- cycle;
%%  % Draw reverse slope triangle and shade it.
%%    \shade[top color=black!5,bottom color=black!30]
%%            (axis cs: 5.00e+05,5.02e+00)
%%         -- (axis cs: 5.00e+05,2.00e+01)
%%         -- (axis cs: 5.00e+04,2.00e+01)
%%         -- cycle;
%%    \draw   (axis cs: 5.00e+05,5.02e+00)
%%         -- (axis cs: 5.00e+05,2.00e+01) node [midway,right] {\scriptsize \(0.6\)}
%%         -- (axis cs: 5.00e+04,2.00e+01) node [midway,above] {\scriptsize \(1\)}
%%         -- cycle;
%
%    % Draw reverse slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 2.00e+06,3.99e-01)
%         -- (axis cs: 2.00e+06,2.00e+00)
%         -- (axis cs: 2.00e+05,2.00e+00)
%         -- cycle;
%    \draw   (axis cs: 2.00e+06,3.99e-01)
%         -- (axis cs: 2.00e+06,2.00e+00) node [midway,right] {\scriptsize \(0.7\)}
%         -- (axis cs: 2.00e+05,2.00e+00) node [midway,above] {\scriptsize \(1\)}
%         -- cycle;
%    % Draw reverse slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 5.00e+05,1.90e+01)
%         -- (axis cs: 5.00e+05,6.00e+01)
%         -- (axis cs: 5.00e+04,6.00e+01)
%         -- cycle;
%    \draw   (axis cs: 5.00e+05,1.90e+01)
%         -- (axis cs: 5.00e+05,6.00e+01) node [midway,right] {\scriptsize \(0.5\)}
%         -- (axis cs: 5.00e+04,6.00e+01) node [midway,above] {\scriptsize \(1\)}
%         -- cycle;
%       % Draw slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 3.00e+04,2.00e+00)
%         -- (axis cs: 3.00e+04,2.00e-01)
%         -- (axis cs: 3.00e+05,2.00e-01)
%         -- cycle;
%    \draw   (axis cs: 3.00e+04,2.00e+00)
%         -- (axis cs: 3.00e+04,2.00e-01) node [midway,left] {\scriptsize \(1\)}
%         -- (axis cs: 3.00e+05,2.00e-01) node [midway,below] {\scriptsize \(1\)}
%         -- cycle;
%
% }
%\end{loglogaxis}
%\end{tikzpicture}

==> Pictures/fig_BiLaplace_Lshape.tex <==
\begin{tikzpicture}

%% SETTINGS
%scale=0.9 
 % colors for graphs
 \definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{109, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}


% \colorlet{col0}{imblue}
% \colorlet{col1}{teal}
% \colorlet{col2}{newgreen}
% \colorlet{col3}{newyellow}
% \colorlet{col4}{neworange}
% \colorlet{col5}{newpink}
% \colorlet{col6}{newpurple}
% \colorlet{col7}{newred}
 
 \colorlet{col0}{imblue}
 \colorlet{col1}{newgreen}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
   % styles of the convergence graphs
 
  \pgfplotsset{convergenceplot/.style={
    xlabel=\small{$|\mathcal{T}|$},
    ylabel=\small{error },
    legend style={legend pos=outer north east},
    ymajorgrids=true
  }}
  \pgfplotsset{cases/.style={
    nodes near coords,point meta=explicit symbolic
  }}

  %% PLOT
\begin{loglogaxis}[convergenceplot]{xmax=10e7}{
			
\addlegendimage{col3, solid, very thick}
			\addlegendentry{$\lambda_1-\lambda_h(1)\phantom{00}$}  
\addlegendimage{col0,solid, very thick}
			\addlegendentry{$\lambda_1-\textup{GLBM}(1)$}			
										
\addlegendimage{empty legend} \addlegendentry{}
\addlegendimage{ solid, very thick, gray, mark=*, every mark/.append style= {solid,scale=0.9,fill=gray!60!white }}
			\addlegendentry{$\theta=1\phantom{.0}$}	
\addlegendimage{ dashed,very thick, gray, mark=*, every mark/.append style= {solid,scale=0.9,fill=gray!60!white,  pattern=myLines,hatchColor=gray } }
			\addlegendentry{$\theta=0.5$}

% \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
%   			table[x=nElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};		
%    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
%   			table[x=nElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};		
% 
 \addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};		
    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};		

\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};	
    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};		
   					
%  \addplot [forget plot, col0, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
%   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_6error.dat};		
%    \addplot [forget plot, col0, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
%   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_6error.dat};		
%
%\addplot [forget plot, col3, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
%   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_6error.dat};	
%    \addplot [forget plot, col3, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
%   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_6error.dat};	
% Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+04,6.32e-01)
         -- (axis cs: 1.00e+04,2.00e-02)
         -- (axis cs: 3.16e+05,2.00e-02)
         -- cycle;
    \draw   (axis cs: 1.00e+04,6.32e-01)
         -- (axis cs: 1.00e+04,2.00e-02) node [midway,left] {\scriptsize \(1\)}
         -- (axis cs: 3.16e+05,2.00e-02) node [midway,below] {\scriptsize \(1\)}
         -- cycle;
   
%    % Draw reverse slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 1.00e+06,1.26e+00)
%         -- (axis cs: 1.00e+06,1.00e+01)
%         -- (axis cs: 3.16e+04,1.00e+01)
%         -- cycle;
%    \draw   (axis cs: 1.00e+06,1.26e+00)
%         -- (axis cs: 1.00e+06,1.00e+01) node [midway,right] {\scriptsize \(0.6\)}
%         -- (axis cs: 3.16e+04,1.00e+01) node [midway,above] {\scriptsize \(1\)}
%         -- cycle;
  % Draw reverse slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+06,1.02e+00)
         -- (axis cs: 1.00e+06,1.00e+01)
         -- (axis cs: 3.16e+04,1.00e+01)
         -- cycle;
    \draw   (axis cs: 1.00e+06,1.02e+00)
         -- (axis cs: 1.00e+06,1.00e+01) node [midway,right,xshift=-.5mm] {\scriptsize \(0.66\)}
         -- (axis cs: 3.16e+04,1.00e+01) node [midway,above,yshift=-.5mm] {\scriptsize \(1\)}
         -- cycle;
 }
\end{loglogaxis}
\end{tikzpicture}


==> Pictures/fig_BiLaplace_Lshape_convergence.tex <==
\begin{tikzpicture}

%% SETTINGS
%scale=0.9 
 % colors for graphs
 \definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{109, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}


% \colorlet{col0}{imblue}
% \colorlet{col1}{teal}
% \colorlet{col2}{newgreen}
% \colorlet{col3}{newyellow}
% \colorlet{col4}{neworange}
% \colorlet{col5}{newpink}
% \colorlet{col6}{newpurple}
% \colorlet{col7}{newred}
 
 \colorlet{col0}{imblue}
 \colorlet{col1}{newgreen}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
   % styles of the convergence graphs
 
  \pgfplotsset{convergenceplot/.style={
    title ={(a)},
    xlabel=\small{$|\mathcal{T}|$},
    ylabel=\small{error },
    legend style={legend pos=outer north east},
    ymajorgrids=true
  }}
  \pgfplotsset{cases/.style={
    nodes near coords,point meta=explicit symbolic
  }}

  %% PLOT
\begin{loglogaxis}[convergenceplot]{
			
%\addlegendimage{col3, solid, very thick}
%			\addlegendentry{$\lambda_1-\lambda_h(1)\phantom{00}$}  
%\addlegendimage{col0,solid, very thick}
%			\addlegendentry{$\lambda_1-\textup{GLB}(1)$}		
%\addlegendimage{col1,solid, very thick}			
%			\addlegendentry{$\lambda_1-\lambda_M(1)\phantom{00}$}		
%										
%\addlegendimage{empty legend} \addlegendentry{}
%\addlegendimage{ solid, gray, mark=*, every mark/.append style= {solid,scale=0.9,fill=gray!60!white }}
%			\addlegendentry{$\theta=1\phantom{.0}$}	
%\addlegendimage{ dashed, gray, mark=*, every mark/.append style= {solid,scale=0.9,fill=gray!60!white,  pattern=myLines,hatchColor=gray } }
%			\addlegendentry{$\theta=0.5$}

% \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
%   			table[x=nElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};		
%    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
%   			table[x=nElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};		
% 
 \addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};		
    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};		

\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};	
    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};		
   					
%  \addplot [forget plot, col0, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
%   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_6error.dat};		
%    \addplot [forget plot, col0, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
%   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_6error.dat};		
%
%\addplot [forget plot, col3, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
%   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_6error.dat};	
%    \addplot [forget plot, col3, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
%   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_6error.dat};	
% Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+04,6.32e-01)
         -- (axis cs: 1.00e+04,2.00e-02)
         -- (axis cs: 3.16e+05,2.00e-02)
         -- cycle;
    \draw   (axis cs: 1.00e+04,6.32e-01)
         -- (axis cs: 1.00e+04,2.00e-02) node [midway,left] {\scriptsize \(1\)}
         -- (axis cs: 3.16e+05,2.00e-02) node [midway,below] {\scriptsize \(1\)}
         -- cycle;
   
%    % Draw reverse slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 1.00e+06,1.26e+00)
%         -- (axis cs: 1.00e+06,1.00e+01)
%         -- (axis cs: 3.16e+04,1.00e+01)
%         -- cycle;
%    \draw   (axis cs: 1.00e+06,1.26e+00)
%         -- (axis cs: 1.00e+06,1.00e+01) node [midway,right] {\scriptsize \(0.6\)}
%         -- (axis cs: 3.16e+04,1.00e+01) node [midway,above] {\scriptsize \(1\)}
%         -- cycle;
  % Draw reverse slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+06,1.02e+00)
         -- (axis cs: 1.00e+06,1.00e+01)
         -- (axis cs: 3.16e+04,1.00e+01)
         -- cycle;
    \draw   (axis cs: 1.00e+06,1.02e+00)
         -- (axis cs: 1.00e+06,1.00e+01) node [midway,right,xshift=-.5mm] {\scriptsize \(0.66\)}
         -- (axis cs: 3.16e+04,1.00e+01) node [midway,above,yshift=-.5mm] {\scriptsize \(1\)}
         -- cycle;
 }
\end{loglogaxis}
\end{tikzpicture}


==> Pictures/fig_BiLaplace_Lshape_convergence_newKappa.tex <==
\begin{tikzpicture}

%% SETTINGS
%scale=0.9 
 % colors for graphs
% colors for graphs

 \definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{163, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}
 \definecolor{newblue}{rgb}{0,0.15,0.33}
 \definecolor{newgreen2}{RGB}{150,200,50}
 
\colorlet{col0}{newblue}
 \colorlet{col1}{newgreen2}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred} 
   % styles of the convergence graphs
 
  \pgfplotsset{convergenceplot/.style={
    title ={(a)},
    xlabel=\small{$|\mathcal{T}|$},
    ylabel=\small{error },
    legend style={legend pos=outer north east},
    ymajorgrids=true
  }}
  \pgfplotsset{cases/.style={
    nodes near coords,point meta=explicit symbolic
  }}

  %% PLOT
\begin{loglogaxis}[convergenceplot]{
			
%\addlegendimage{col3, solid, very thick}
%			\addlegendentry{$\lambda_1-\lambda_h(1)\phantom{00}$}  
%\addlegendimage{col0,solid, very thick}
%			\addlegendentry{$\lambda_1-\textup{GLB}(1)$}		
%\addlegendimage{col1,solid, very thick}			
%			\addlegendentry{$\lambda_1-\lambda_M(1)\phantom{00}$}		
%										
%\addlegendimage{empty legend} \addlegendentry{}
%\addlegendimage{ solid, gray, mark=*, every mark/.append style= {solid,scale=0.9,fill=gray!60!white }}
%			\addlegendentry{$\theta=1\phantom{.0}$}	
%\addlegendimage{ dashed, gray, mark=*, every mark/.append style= {solid,scale=0.9,fill=gray!60!white,  pattern=myLines,hatchColor=gray } }
%			\addlegendentry{$\theta=0.5$}

% \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
%   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_1_lambda_1error.dat};		
%    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
%   			table[x=nrElem, y=lambda-lambda_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_0.5_lambda_1error.dat};		
%  
 \addplot [forget plot, col1, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white }]
   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};		
    \addplot [forget plot, col1, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col1!60!white,  pattern=myLines,hatchColor=col1 }]
   			table[x=nElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};		

\addplot [forget plot, col4, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col4!60!white }]
   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_1_lambda_1_error.dat};	
    \addplot [forget plot, col4, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col4!60!white,  pattern=myLines,hatchColor=col4 }]
   			table[x=nElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_Adap/BiLaplace_Lshape_theta_0.5_lambda_1_error.dat};	
   				
 \addplot [forget plot, col0, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_1_lambda_1error.dat};		
    \addplot [forget plot, col0, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_0.5_lambda_1error.dat};		

\addplot [forget plot, col3, solid, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_1_lambda_1error.dat};	
    \addplot [forget plot, col3, dashed, mark=*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_0.5_lambda_1error.dat};	
   			
  				
   					
%  \addplot [forget plot, col0, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_1_lambda_6error.dat};		
%    \addplot [forget plot, col0, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col0!60!white,  pattern=myLines,hatchColor=col0 }]
%   			table[x=nrElem, y=lambda-GLB_M]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_0.5_lambda_6error.dat};		
%
%\addplot [forget plot, col3, solid, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_1_lambda_6error.dat};	
%    \addplot [forget plot, col3, dashed, mark=triangle*, every mark/.append style= {solid,scale=0.9,fill=col3!60!white,  pattern=myLines,hatchColor=col3 }]
%   			table[x=nrElem, y=lambda-GLB_Sk]{Pictures/data/BiLaplace_newKappa/BiLaplace_Lshape_theta_0.5_lambda_6error.dat};	
% Draw slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+04,6.32e-01)
         -- (axis cs: 1.00e+04,2.00e-02)
         -- (axis cs: 3.16e+05,2.00e-02)
         -- cycle;
    \draw   (axis cs: 1.00e+04,6.32e-01)
         -- (axis cs: 1.00e+04,2.00e-02) node [midway,left] {\scriptsize \(1\)}
         -- (axis cs: 3.16e+05,2.00e-02) node [midway,below] {\scriptsize \(1\)}
         -- cycle;
   
%    % Draw reverse slope triangle and shade it.
%    \shade[top color=black!5,bottom color=black!30]
%            (axis cs: 1.00e+06,1.26e+00)
%         -- (axis cs: 1.00e+06,1.00e+01)
%         -- (axis cs: 3.16e+04,1.00e+01)
%         -- cycle;
%    \draw   (axis cs: 1.00e+06,1.26e+00)
%         -- (axis cs: 1.00e+06,1.00e+01) node [midway,right] {\scriptsize \(0.6\)}
%         -- (axis cs: 3.16e+04,1.00e+01) node [midway,above] {\scriptsize \(1\)}
%         -- cycle;
  % Draw reverse slope triangle and shade it.
    \shade[top color=black!5,bottom color=black!30]
            (axis cs: 1.00e+06,1.02e+00)
         -- (axis cs: 1.00e+06,1.00e+01)
         -- (axis cs: 3.16e+04,1.00e+01)
         -- cycle;
    \draw   (axis cs: 1.00e+06,1.02e+00)
         -- (axis cs: 1.00e+06,1.00e+01) node [midway,right,xshift=-.5mm] {\scriptsize \(0.66\)}
         -- (axis cs: 3.16e+04,1.00e+01) node [midway,above,yshift=-.5mm] {\scriptsize \(1\)}
         -- cycle;
 }
\end{loglogaxis}
\end{tikzpicture}


==> Pictures/fig_triangulation_4Slit.tex <==
\begin{tikzpicture}
		  %% SETTINGS
		  % style for plot of triangulations
 	\definecolor{newblue}{rgb}{0,0.15,0.33}
 
		    % \definecolor{imblue}{rgb}{0,0.2157,0.4235}
		  \pgfplotsset{triangulationplot/.style={
		    xlabel=\large \textbf{(c)},
		    axis equal,
		    tick label style={font=\normalsize}
		  }}
		  % style for each patch
		  \pgfplotsset{patchstyle/.style={
		    patch,
		    white,
		    faceted color=newblue,
		    line width=.4pt
		  }}%	  %% PLOT
		  \begin{axis}[triangulationplot,xtick={-3,-2,...,3},ytick={-3,-2,...,3}]
		    \addplot[patchstyle,
		                patch table={Pictures/data/PerturbSlit/n4e_0.dat}]
		    				table{Pictures/data/PerturbSlit/c4n_0.dat};
		    				
		    	 \draw  (axis cs: 0.5,0) node[shape=coordinate] (P1) {P1};			
		   	 \draw (axis cs: 1,0) node[shape=coordinate] (P2) {P2};
		   	 \draw (axis cs: 1,1) node[shape=coordinate] (P3) {P3};
		   	  \draw  (axis cs: 0,1) node[shape=coordinate] (P4) {P4};
		   	  \draw  (axis cs: 0,0.5) node[shape=coordinate] (P5) {P5};
			  \draw (axis cs: -1,1) node[shape=coordinate] (P6) {P6};
			   \draw  (axis cs: -1,0) node[shape=coordinate] (P7) {P7};
			     \draw  (axis cs: -0.5,0) node[shape=coordinate] (P8) {P8};
			  \draw (axis cs: -1,-1) node[shape=coordinate] (P9) {P9};
			   \draw  (axis cs: 0,-1) node[shape=coordinate] (P10) {P10};
			  \draw  (axis cs: 0,-0.5) node[shape=coordinate] (P11) {P11};
			   \draw (axis cs: 1,-1) node[shape=coordinate] (P12) {P12};			   
		   \draw[color=newblue, line width=2.5pt] (P1)--(P2)--(P3)--(P4)--(P5)--(P4)--(P6)--(P7)--(P8)--(P7)--(P9)--(P10)--(P11)--(P10)--(P12)--(P2);
		 \end{axis}
	
\end{tikzpicture}

==> Pictures/fig_triangulation_Dumbbell.tex <==
\begin{tikzpicture}
\definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{163, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}
 \definecolor{newblue}{rgb}{0,0.15,0.33}
 
\colorlet{col0}{newblue}
 \colorlet{col1}{newgreen}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
		  %% SETTINGS
		  % style for plot of triangulations
		  \definecolor{imblue}{RGB}{49,104,142}
		    % \definecolor{imblue}{rgb}{0,0.2157,0.4235}
		  \pgfplotsset{triangulationplot/.style={
		    xlabel=\large \textbf{(a)},
		    axis equal,
		    tick label style={font=\normalsize}
		  }}
		  % style for each patch
		  \pgfplotsset{patchstyle/.style={
		    patch,
		    white,
		    faceted color=newblue,
		    line width=.4pt
		  }}%	  %% PLOT
		  \begin{axis}[triangulationplot,xtick={-1,0,...,5},ytick={-1,0,1}, height=\axisdefaultheight , width=2.2*\axisdefaultwidth]
		    \addplot[patchstyle,
		                patch table={Pictures/data/Dumbbell_1/n4e_0.dat}]
		    				table{Pictures/data/Dumbbell_1/c4n_0.dat};
		   \draw (axis cs: 0,0) node[shape=coordinate] (P1) {P1};
		   	 \draw (axis cs: -1,0) node[shape=coordinate] (P2) {P2};
		   	 \draw (axis cs: -1,-1) node[shape=coordinate] (P3) {P3};
			  \draw (axis cs: 5,-1) node[shape=coordinate] (P5) {P5};
			   \draw (axis cs: 5,1) node[shape=coordinate] (P6) {P6};
			    \draw (axis cs: 3,1) node[shape=coordinate] (P7) {P7};
			    \draw (axis cs: 3,-0.75) node[shape=coordinate] (P8) {P8};
			    \draw (axis cs: 1,-0.75) node[shape=coordinate] (P9) {P9};
			    \draw (axis cs: 1,1) node[shape=coordinate] (P10) {P10};
			    \draw (axis cs: -1,1) node[shape=coordinate] (P11) {P11};
			   \draw[color=newblue, line width=2.5pt]  (P1)--(P2)--(P3)--(P5)--(P6)--(P7)--(P8)--(P9)--(P10)--(P11)--(P2)--(P1)--cycle; 
		 \end{axis}
	
\end{tikzpicture}

==> Pictures/fig_triangulation_Lshape.tex <==
\begin{tikzpicture}

 \definecolor{newblue}{rgb}{0,0.15,0.33}

		  %% SETTINGS
		  % style for plot of triangulations\colorlet{col1}{blue!80!black}

		  \pgfplotsset{triangulationplot/.style={
		     xlabel=\large \textbf{(b)},
		    axis equal,
		    tick label style={font=\normalsize}
		  }}
		  % style for each patch
		  \pgfplotsset{patchstyle/.style={
		    patch,
		    white,
		    faceted color=newblue,
		    line width=.4pt
		  }}%	  %% PLOT
		  \begin{axis}[triangulationplot,xtick={-3,-2,...,3},ytick={-3,-2,...,3}]
		    \addplot[patchstyle,
		             patch table={Pictures/data/Lshape/n4e_0.dat}]
		    				table{Pictures/data/Lshape/c4n_0.dat};
		   	 \draw (axis cs: 0,0) node[shape=coordinate] (P1) {P1};
		   	 \draw (axis cs: 1,0) node[shape=coordinate] (P2) {P2};
		   	 \draw (axis cs: 1,1) node[shape=coordinate] (P3) {P3};
			  \draw (axis cs: -1,1) node[shape=coordinate] (P4) {P4};
			  \draw (axis cs: -1,-1) node[shape=coordinate] (P5) {P5};
			   \draw (axis cs: 0,-1) node[shape=coordinate] (P6) {P6};
			   \draw[color=newblue, line width=2.5pt]  (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--(P1)--cycle; 
		  \end{axis}  
		%
\end{tikzpicture}

==> Pictures/legend_Lshape-Slit.tex <==
\begin{tikzpicture}
%% SETTINGS
% colors for graphs
\definecolor{newteal}{RGB}{27,158,119}
\definecolor{neworange}{RGB}{217,95,2}
\definecolor{newpurple}{RGB}{117,112,179}
\definecolor{newpink}{RGB}{231,41,138}
\definecolor{newgreen}{RGB}{102,166,30}
\definecolor{newyellow}{RGB}{230,171,2}
\definecolor{newred}{RGB}{163, 0, 0}
\definecolor{imblue}{rgb}{0,0.2157,0.4235}
 \definecolor{newblue}{rgb}{0,0.15,0.33}
 \definecolor{newgreen2}{RGB}{150,200,50}
 
\colorlet{col0}{newblue}
 \colorlet{col1}{newgreen2}
 \colorlet{col2}{newyellow}
 \colorlet{col3}{neworange}
 \colorlet{col4}{newred}
 
\begin{axis}[%
    legend columns=7,
    scale only axis,width=1mm, % make axis really small (smaller than legend)
    hide axis,
	xmin=1,
    legend style={legend cell align=left, cells={align=left}},
	legend style={/tikz/every even column/.append style={column sep=0.3cm}}
    ]
\addlegendimage{col3, solid, very thick}
			\addlegendentry{$\lambda_k-\lambda_h(k)$ \\ with $\kappa_2=0.07353$  }  
\addlegendimage{col0,solid, very thick}
			\addlegendentry{$\lambda_k-\textup{GLB}(k)$ \\ with $\kappa_2=0.07353$ }	
\addlegendimage{ solid, gray}
			\addlegendentry{$\theta=1$}	
\addlegendimage{ dashed, gray}
			\addlegendentry{$\theta=0.5$}
	\addlegendimage{ mark=*,gray, only marks}
					\addlegendentry{$k=1$}
\addlegendimage{ mark=triangle*,gray, only marks}
					\addlegendentry{$k=3$}	
\addlegendimage{ mark=square*,gray, only marks}
					\addlegendentry{$k=4$}					
\addlegendimage{col4, solid, very thick}
			\addlegendentry{$\lambda_k-\lambda_h(k)$ \\ with $\kappa_2=0.25746$}  
\addlegendimage{col1,solid, very thick}
			\addlegendentry{$\lambda_k-\textup{GLB}(k)$\\ with $\kappa_2=0.25746$ }	
 \addplot [forget plot,  solid]
   			table[x=a, y=b]{Pictures/data/dummy.dat};				
  		
\end{axis}
\end{tikzpicture}

